Enhancing Future Prediction of Linear and Nonlinear Reduced-Order Models for Transport-Dominated Problems Using Lagrangian Data

Designing effective reduced-order models (ROMs) for parametrized transport-dominated problems remains challenging because of the well-known Kolmogorov barrier. Autoencoder-based nonlinear ROMs have been developed to improve the compression ability for such systems. However, despite their stronger compression ability, autoencoder-based ROMs constructed in the Eulerian frame may fail to accurately predict future solutions, due to the poor coherence between historical and future solutions in the Eulerian frame. In contrast, we show that representing transport-dominated dynamics in the Lagrangian frame can lead to a significantly faster decay of the Kolmogorov n-width and improve coherence between historical and future solutions. Building on these insights, we develop two non-intrusive ROMs leveraging Lagrangian data: a Lagrangian autoencoder-based ROM and a Lagrangian parametric dynamic mode decomposition. Numerical experiments demonstrate that these Lagrangian ROMs achieve more accurate and stable future predictions than their Eulerian counterparts.

==> cae_structure.tex <==
% color definitions
\def\ConvColor{rgb:yellow,5;red,2.5;white,5}
\def\ConvReluColor{rgb:yellow,5;red,5;white,5}
\def\PoolColor{rgb:red,1;black,0.3}
\def\UnpoolColor{rgb:blue,2;green,1;black,0.3}
\def\FcColor{rgb:blue,5;red,2.5;white,5}
\def\FcReluColor{rgb:blue,5;red,5;white,4}
\def\SoftmaxColor{rgb:magenta,5;black,7}

% from init.tex
\def\edgecolor{rgb:blue,4;red,1;green,4;black,3}
\newcommand{\midarrow}{\tikz \draw[-Stealth,line width =0.8mm,draw=\edgecolor] (-0.3,0) -- ++(0.3,0);}

% from Box.sty
\tikzset{Box/.pic={\tikzset{/boxblock/.cd,#1}
        \tikzstyle{box}=[every edge/.append style={pic actions, densely dashed, opacity=.7},fill opacity=\opacity, pic actions,fill=\fill]

        \pgfmathsetmacro{\y}{\cubey*\scale}
        \pgfmathsetmacro{\z}{\cubez*\scale}

        \foreach[count=\i,
                 evaluate=\i as \xlabel using {array({\boxlabels},\i-1)},
                 evaluate=\unscaledx as \k using {\unscaledx*\scale+\prev}, remember=\k as \prev (initially 0)]
                 \unscaledx in \cubex
        {
            \pgfmathsetmacro{\x}{\unscaledx*\scale}
            \coordinate (a) at (\k-\x , \y/2 , \z/2);
            \coordinate (b) at (\k-\x ,-\y/2 , \z/2);
            \coordinate (c) at (\k    ,-\y/2 , \z/2);
            \coordinate (d) at (\k    , \y/2 , \z/2);
            \coordinate (e) at (\k    , \y/2 ,-\z/2);
            \coordinate (f) at (\k    ,-\y/2 ,-\z/2);
            \coordinate (g) at (\k-\x ,-\y/2 ,-\z/2);
            \coordinate (h) at (\k-\x , \y/2 ,-\z/2);

            \draw [box]
                (d) -- (a) -- (b) -- (c) -- cycle
                (d) -- (a) -- (h) -- (e) -- cycle
                (f) edge (g)
                (b) edge (g)
                (h) edge (g);

            \path (b) edge ["\xlabel"',midway] (c);

            \xdef\LastEastx{\k}
        }
        \draw [box] (d) -- (e) -- (f) -- (c) -- cycle;

        \coordinate (a1) at (0 , \y/2 , \z/2);
        \coordinate (b1) at (0 ,-\y/2 , \z/2);
        \tikzstyle{depthlabel}=[pos=0,text width=14*\z,text centered,sloped]

        \path (c) edge ["\small\zlabel"',depthlabel](f);
        \path (b1) edge ["\ylabel",midway] (a1);

        \tikzstyle{captionlabel}=[text width=15*\LastEastx/\scale,text centered]
        \path (\LastEastx/2,-\y/2,+\z/2) + (0,-25pt) coordinate (cap)
        edge ["\textcolor{black}{ \bf \caption}"',captionlabel](cap);

        \coordinate (\name-west)   at (0,0,0);
        \coordinate (\name-east)   at (\LastEastx, 0,0);
        \coordinate (\name-north)  at (\LastEastx/2,\y/2,0);
        \coordinate (\name-south)  at (\LastEastx/2,-\y/2,0);
        \coordinate (\name-anchor) at (\LastEastx/2, 0,0);

        \coordinate (\name-near) at (\LastEastx/2,0,\z/2);
        \coordinate (\name-far)  at (\LastEastx/2,0,-\z/2);

        \coordinate (\name-nearwest) at (0,0,\z/2);
        \coordinate (\name-neareast) at (\LastEastx,0,\z/2);
        \coordinate (\name-farwest)  at (0,0,-\z/2);
        \coordinate (\name-fareast)  at (\LastEastx,0,-\z/2);

        \coordinate (\name-northeast) at (\name-north-|\name-east);
        \coordinate (\name-northwest) at (\name-north-|\name-west);
        \coordinate (\name-southeast) at (\name-south-|\name-east);
        \coordinate (\name-southwest) at (\name-south-|\name-west);

        \coordinate (\name-nearnortheast)  at (\LastEastx, \y/2, \z/2);
        \coordinate (\name-farnortheast)   at (\LastEastx, \y/2,-\z/2);
        \coordinate (\name-nearsoutheast)  at (\LastEastx,-\y/2, \z/2);
        \coordinate (\name-farsoutheast)   at (\LastEastx,-\y/2,-\z/2);

        \coordinate (\name-nearnorthwest)  at (0, \y/2, \z/2);
        \coordinate (\name-farnorthwest)   at (0, \y/2,-\z/2);
        \coordinate (\name-nearsouthwest)  at (0,-\y/2, \z/2);
        \coordinate (\name-farsouthwest)   at (0,-\y/2,-\z/2);
    },
    /boxblock/.search also={/tikz},
    /boxblock/.cd,
    width/.store        in=\cubex,
    height/.store       in=\cubey,
    depth/.store        in=\cubez,
    scale/.store        in=\scale,
    xlabel/.store       in=\boxlabels,
    ylabel/.store       in=\ylabel,
    zlabel/.store       in=\zlabel,
    caption/.store      in=\caption,
    name/.store         in=\name,
    fill/.store         in=\fill,
    opacity/.store      in=\opacity,
    fill={rgb:red,5;green,5;blue,5;white,15},
    opacity=0.4,
    width=2,
    height=13,
    depth=15,
    scale=.2,
    xlabel={{"","","","","","","","","",""}},
    ylabel=,
    zlabel=,
    caption=,
    name=,
}

\begin{tikzpicture}
\tikzstyle{connection}=[ultra thick,every node/.style={sloped,allow upside down},draw=\edgecolor,opacity=0.7]
\tikzstyle{copyconnection}=[ultra thick,every node/.style={sloped,allow upside down},draw={rgb:blue,4;red,1;green,1;black,3},opacity=0.7]

\node[canvas is zy plane at x=0] (inputimg) at (-2,0,0)
{\includegraphics[width=8cm,height=8cm]{fig/2d_burgers_mu_0.7345_gt_nolegend.png}};

% convolutional layers
\pic[shift={(0,0,0)}] at (0,0,0) {Box={name=conv0,caption= ,
    xlabel={{4, }},ylabel={128},zlabel=128,fill=\ConvColor,
    height=32,width=1,depth=32}};


\pic[shift={(1,0,0)}] at (conv0-east) {Box={name=conv1,caption= ,
    xlabel={{32, }},ylabel=64,zlabel=64,fill=\ConvColor,
    height=18,width=6,depth=18}};

\pic[shift={ (1,0,0) }] at (conv1-east) {Box={name=conv2,caption=,
    xlabel={{32, }},ylabel=32,zlabel=32,fill=\ConvColor,
    height=10,width=6,depth=10}};

\pic[shift={ (1,0,0) }] at (conv2-east) {Box={name=conv3,caption= ,
    xlabel={{32, }},ylabel=16,zlabel=16,fill=\ConvColor,
    height=5,width=6,depth=5}};

\pic[shift={ (1,0,0) }] at (conv3-east) {Box={name=conv4,caption= ,
    xlabel={{32, }},ylabel=8,zlabel=8,fill=\ConvColor,
    height=5,width=3,depth=5}};
    
% fc layers
\pic[shift={(1,0,0)}] at (conv4-east) {Box={name=fc0,caption= ,
    zlabel=1024,fill=\ConvColor,
    height=1,width=1,depth=120}};
\pic[shift={(1,0,0)}] at (fc0-east) {Box={name=fc1,caption= ,
    zlabel=90,fill=\ConvColor,
    height=1,width=1,depth=40}};

\pic[shift={(1,0,0)}] at (fc1-east) {Box={name=ld,caption= ,
    zlabel=14,fill=\ConvColor,
    height=1,width=1,depth=15}};

\pic[shift={(1,0,0)}] at (ld-east) {Box={name=Tfc1,caption= ,
    zlabel=90,fill=\ConvColor,
    height=1,width=1,depth=40}};
    
\pic[shift={(1,0,0)}] at (Tfc1-east) {Box={name=Tfc0,caption= ,
    zlabel=1024,fill=\ConvColor,
    height=1,width=1,depth=120}};

% transpose conv layers
\pic[shift={ (1,0,0) }] at (Tfc0-east) {Box={name=Tconv4,caption= ,
    xlabel={{32, }},ylabel=8,zlabel=8,fill=\ConvColor,
    height=5,width=3,depth=5}};

\pic[shift={ (1,0,0) }] at (Tconv4-east) {Box={name=Tconv3,caption= ,
    xlabel={{32, }},ylabel=16,zlabel=16,fill=\ConvColor,
    height=5,width=6,depth=5}};

\pic[shift={ (1,0,0) }] at (Tconv3-east) {Box={name=Tconv2,caption=,
    xlabel={{32, }},ylabel=32,zlabel=32,fill=\ConvColor,
    height=10,width=6,depth=10}};

\pic[shift={(1,0,0)}] at (Tconv2-east) {Box={name=Tconv1,caption= ,
    xlabel={{32, }},ylabel=64,zlabel=64,fill=\ConvColor,
    height=18,width=6,depth=18}};

\pic[shift={(1,0,0)}] at (Tconv1-east) {Box={name=Tconv0,caption= ,
    xlabel={{4, }},ylabel={128},zlabel=128,fill=\ConvColor,
    height=32,width=1,depth=32}};

\node[canvas is zy plane at x=0] (temp) at ([xshift=2cm]Tconv0-east) {\includegraphics[width=8cm,height=8cm]{fig/2d_burgers_mu_0.7345_gt_nolegend.png}};


%%%%%%%%%%%%%%%%%%%%%%%%%%%
%% Draw Arrow Connections
%%%%%%%%%%%%%%%%%%%%%%%%%%%
\draw [connection]  (conv0-east)    -- node {\midarrow} (conv1-west);
\draw [connection]  (conv1-east)    -- node {\midarrow} (conv2-west);
\draw [connection]  (conv2-east)    -- node {\midarrow} (conv3-west);
\draw [connection]  (conv3-east)    -- node {\midarrow} (conv4-west);
\draw [connection]  (conv4-east)    -- node {\midarrow} (fc0-west);
\draw [connection]  (fc0-east)    -- node {\midarrow} (fc1-west);
\draw [connection]  (fc1-east)    -- node {\midarrow} (ld-west);
\draw [connection]  (ld-east)    -- node {\midarrow} (Tfc1-west);
\draw [connection]  (Tfc1-east)    -- node {\midarrow} (Tfc0-west);
\draw [connection]  (Tfc0-east)    -- node {\midarrow} (Tconv4-west);
\draw [connection]  (Tconv4-east)    -- node {\midarrow} (Tconv3-west);
\draw [connection]  (Tconv3-east)    -- node {\midarrow} (Tconv2-west);
\draw [connection]  (Tconv2-east)    -- node {\midarrow} (Tconv1-west);
\draw [connection]  (Tconv1-east)    -- node {\midarrow} (Tconv0-west);

%%%%%%%%%%%%%%%%%%%%%%%%%
%% Draw Dotted Edges 
%%%%%%%%%%%%%%%%%%%%%%%%%
\draw[densely dashed]
    (fc0-nearsoutheast) coordinate(a) -- (fc1-nearsouthwest)
    (fc1-nearnortheast) coordinate(a) -- (ld-nearnorthwest)
    (ld-nearsoutheast) coordinate(b) -- (Tfc1-nearnorthwest)
    (Tfc1-nearsoutheast) coordinate(b) -- (Tfc0-nearnorthwest)
    
    (fc0-farsoutheast) coordinate(b) -- (fc1-farnorthwest)
    (fc1-farsoutheast) coordinate(b) -- (ld-farnorthwest)
    (ld-farsoutheast) coordinate(b) -- (Tfc1-farnorthwest)
    (Tfc1-farsoutheast) coordinate(b) -- (Tfc0-farnorthwest);

\end{tikzpicture}


